When Black Holes Relax in a Cold Bath: Evolving Page Curves for Black Holes Coupled to Cooling Baths

We consider scenarios where Jackiw-Teitelboim black holes are attached to baths whose temperatures can be manipulated externally. We consider the bath to be cooled continuously and numerically investigate the subsequent evolution of the generalized entropies of the black hole. Page curves corresponding to several different cooling profiles of the bath are obtained.

==> Image_1.tex <==
 


\begin{tikzpicture}[scale=1.5] % Scale for better proportions

% Draw the black diamonds (AdS2 geometry)
% Left diamond
\draw[thick] (-4,0) -- (-2,2); % Top-left to far-left (solid)
\draw[thick] (-2,-2) -- (-4,0); % Bottom-left to far-left (solid)
\draw[dashed, thick] (-2,-2) -- (0,0); % Bottom-left to center (dashed)
\draw[dashed, thick] (0,0) -- (-2,2); % Center to top-left (dashed)

% Right diamond
\draw[thick] (4,0) -- (2,2); % Top-right to far-right (solid)
\draw[thick] (2,-2) -- (4,0); % Bottom-right to far-right (solid)
\draw[dashed, thick] (2,-2) -- (0,0); % Bottom-right to center (dashed)
\draw[dashed, thick] (0,0) -- (2,2); % Center to top-right (dashed)

% Draw the blue vertical lines crossing through the corners of the diamonds
\draw[thick, blue] (-2,-2.5) -- (-2,2.5); % Left blue line (left diamond)
\draw[thick, blue] (2,-2.5) -- (2,2.5);   % Right blue line (right diamond)

% Join the points by a thicker black line
\draw[ultra thick, black] (3, 0) -- (0.6, 0); % Black thick line connecting the points

% Add cuts at the ends of the line in black color
\draw[black, thick] (2.9, 0) node[anchor=west] {$]$};  % Left bath cut moved to align with b

% Place the dot at -a
\fill[black] (0.6, 0) circle (2pt); % Dot at -a

% Label the points with -a
\draw[black] (0.6, -0.1) node[anchor=north] {\(-a\)}; % Label for -a

% Label the black line as \Sigma_X
\draw[black] (1.8, 0.2) node[anchor=south] {\(\Sigma_X\)}; % Label above the black line

% Extend the arrow X to cross the dashed line
\draw[->, thick, stealth-] (0.5
, 0.2) -- (0, 1.1) node[anchor=south] {\(X\)}; % Extended head position crossing dashed line

% Draw shorter fish-type arrow for Q, avoiding the point
\draw[->, thick, stealth-] (3, 0.2) -- (3.5, 0.6) node[anchor=south] {\(Q\)};
\draw[black] (3, -0.1) node[anchor=north] {\(b\)};
\end{tikzpicture}
 

==> image_4.tex <==
\begin{tikzpicture}[scale=1.2, xscale=1] % Scale for better proportions and adjusted x-axis size

% Draw the black diamonds (AdS2 geometry)
% Left diamond
\draw[thick] (-4,0) -- (-2,2); % Top-left to far-left (solid)
\draw[thick] (-2,-2) -- (-4,0); % Bottom-left to far-left (solid)
\draw[dashed, thick] (-2,-2) -- (0,0); % Bottom-left to center (dashed)
\draw[dashed, thick] (0,0) -- (-2,2); % Center to top-left (dashed)

% Right diamond
\draw[thick] (4,0) -- (2,2); % Top-right to far-right (solid)
\draw[thick] (2,-2) -- (4,0); % Bottom-right to far-right (solid)
\draw[dashed, thick] (2,-2) -- (0,0); % Bottom-right to center (dashed)
\draw[dashed, thick] (0,0) -- (2,2); % Center to top-right (dashed)

% Draw the green line passing symmetrically between the baths with cutoff symbols
\draw[thick, green] (-2.2,0) -- (2.2,0); % Green line from left bath to right bath
\draw[green, thick] (-2,0) node[anchor=east] {\([\,\)} (-2.3,0)node[below] {\(b_L\)}; % Add "[" perfectly at the left end of the green line
\draw[green, thick] (2,0) node[anchor=west] {\(\,]\)} (2.4,0)node[below] {\(b_R\)}; % Add "]" perfectly at the right end of the green line

% Draw the blue vertical lines crossing through the corners of the diamonds
\draw[thick, blue] (-2,-2.5) -- (-2,2.5); % Left blue line (left diamond)
\draw[thick, blue] (2,-2.5) -- (2,2.5);   % Right blue line (right diamond)


\draw[thick, blue] (-2.2,1) -- (2.2,1); % Green line from left bath to right bath



% Add cuts at the ends of the blue lines in the bath regions (only make cuts thicker)
\draw[blue, ultra thick] (-2, 1) node[anchor=east] {\([\,\)} (-2.3,1)node[below] {\(b_L\)};  % Left bath cut (thicker)
\draw[blue, ultra thick] (2, 1) node[anchor=west] {\(\,]\)}(2.4,1)node[below] {\(b_R\)};  % Right bath cut (thicker)

\end{tikzpicture}


==> image_5.tex <==
\begin{tikzpicture}[scale=1.3] % Scale for larger image

% Draw the black diamond (AdS2 spacetime) - correctly proportioned
\draw[very thick] (0,0) -- (3,3) -- (0,6) -- (-3,3) -- cycle;

% Adjusted bath boundaries (blue vertical lines) passing through diamond corners
\draw[very thick, blue] (-1.5,0) -- (-1.5,6); % Left bath boundary
\draw[very thick, blue] (1.5,0) -- (1.5,6);   % Right bath boundary

% Intersection points of the blue lines with the diamond
% Left blue line intersects
\coordinate (A) at (-1.5,1.5); % Bottom-left intersection
\coordinate (B) at (-1.5,4.5); % Top-left intersection
% Right blue line intersects
\coordinate (C) at (1.5,1.5);  % Bottom-right intersection
\coordinate (D) at (1.5,4.5);  % Top-right intersection

% Adjusted dashed event horizon lines (intersecting at the blue-black intersections)
\draw[dashed, very thick] (A) -- (D); % Bottom-left to top-right diagonal
\draw[dashed, very thick] (B) -- (C); % Top-left to bottom-right diagonal

% Points on the bath boundary and outside
\fill[red] (2,3) circle (2pt) node[above] {\(w(y_1)\)} node[below] {\(b\)}; % Adjusted label position above

\fill[red] (0.4,3) circle (2pt) node[above] {\(w(y_2)\)} node[below] {\(a\)};;  % Adjusted label position above
\fill[red] (-2,3) circle (2pt)  node[below] {\(b\)}; % Adjusted label position above

\fill[red] (-0.4,3) circle (2pt)  node[below] {\(a\)};;  % Adjusted label position above
% Draw the red arrow between the points (spacelike separation)
\draw[red, <->, very thick] (2,3) -- (0.4,3);
\draw[red, <->, very thick] (-2,3) -- (-0.4,3);
\end{tikzpicture}
